Nonlinear Predictive Control on a Heterogeneous Computing Platform

We propose an implementation of an interior-point-based nonlinear predictive controller on a heterogeneous processor. The workload can be split between a general-purpose CPU and a field-programmable gate array to trade off the contradicting design objectives of control performance and computational resource usage. A new way of exploiting the structure of the KKT matrix yields significant memory savings. We report an 18x memory saving, compared to existing approaches, and a 36x speedup over a software implementation with an ARM Cortex-A9 processor. We also introduce a new release of Protoip, which abstracts low-level details of heterogeneous programming and allows processor-in-the-loop verification.

==> kkt_structure.tex <==
\begin{tikzpicture}
    \tiny
        \matrix (m) [matrix of math nodes,  left delimiter=(,right delimiter=),inner sep=1mm] 
        {
			\ws&\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\   
			\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\  
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\ 
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\   
			\ws&\ws&\ws&\ws&\ws&\ws&\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\  
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\   
			\ws&\ws&\ws&\ws&\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\   
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\ 
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\        
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\ 
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\nI&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\  
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\nI&\ws&\ws \\
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\nI&\ws&\ws&\ws&\ws \\ 
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\    
			\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws&\ws \\      
        };
% first block
        \draw [color=white,rounded corners=0.1cm, fill=black!15, fill opacity=0.5] (m-6-2.south west) rectangle (m-2-6.north east) node[pos=.5] {$$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-4-2.south west) rectangle (m-2-4.north east) node[pos=.5] {$H_0$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] (m-6-2.south west) rectangle (m-5-4.north east) node[pos=.5] {$\nabla F_0$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-4-5.south west) rectangle (m-2-6.north east) node[pos=.5] {$\nabla F^T_0$};
        \draw[color=black,rounded corners=0.1cm,line width=0.3mm] ([shift={(-1mm,0mm)}]m-6-1.south west) rectangle ([shift={(1mm,0mm)}]m-2-7.north east) node[pos=.5] {$$};
       

% second block
        \draw [color=white,rounded corners=0.1cm, fill=black!15, fill opacity=0.5] (m-11-7.south west) rectangle (m-7-11.north east) node[pos=.5] {$$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-9-7.south west) rectangle (m-7-9.north east) node[pos=.5] {$H_1$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] (m-11-7.south west) rectangle (m-10-9.north east) node[pos=.5] {$\nabla F_1$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-9-10.south west) rectangle ([shift={(-1mm,0mm)}]m-7-11.north east) node[pos=.5] {$\nabla F^T_1$};
     \draw[color=black,rounded corners=0.1cm,line width=0.3mm] ([shift={(-1mm,0mm)}]m-11-5.south west) rectangle ([shift={(1mm,0mm)}]m-7-12.north east) node[pos=.5] {$$};   
     
     
% third block
        \draw [color=white,rounded corners=0.1cm, fill=black!15, fill opacity=0.5] (m-16-12.south west) rectangle (m-12-16.north east) node[pos=.5] {$$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-14-12.south west) rectangle (m-12-14.north east) node[pos=.5] {$H_2$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] (m-16-12.south west) rectangle (m-15-14.north east) node[pos=.5] {$\nabla F_2$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-14-15.south west) rectangle (m-12-16.north east) node[pos=.5] {$\nabla F^T_2$};
    \draw[color=black,rounded corners=0.1cm,line width=0.3mm] ([shift={(-1mm,0mm)}]m-16-10.south west) rectangle ([shift={(1mm,0mm)}]m-12-17.north east) node[pos=.5] {$$};       
    
    % terminal block
        \draw [color=white,rounded corners=0.1cm, fill=black!15, fill opacity=0.5] (m-19-17.south west) rectangle (m-17-19.north east) node[pos=.5] {$$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(0mm,1mm)}]m-18-17.south west) rectangle ([shift={(-1mm,0mm)}]m-17-18.north east) node[pos=.5] {$H_3$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] (m-19-17.south west) rectangle ([shift={(-1mm,0mm)}]m-19-18.north east) node[pos=.5] {$\nabla F_3$};
        \draw[color=black,rounded corners=0.1cm, dashed,line width=0.2mm] ([shift={(-0.6mm,1mm)}]m-18-19.south west) rectangle (m-17-19.north east) node[pos=.5] {$\rotatebox{90}{\text{$\nabla F^T_3$}}$};
   \draw[color=black,rounded corners=0.1cm,line width=0.2mm] ([shift={(-1mm,0mm)}]m-19-15.south west) rectangle ([shift={(1mm,0mm)}]m-17-19.north east) node[pos=.5] {$$};
   % input vector    
   	\matrix (v_in) [matrix of math nodes,  left delimiter=(,right delimiter=),inner sep=1mm, right=1cm of m]
	{
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\   
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	};   
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_in-6-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_in-2-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_in-11-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_in-7-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_in-16-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_in-12-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_in-19-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_in-17-1.north east) node[pos=.5] {};
	% output vector    
   	\matrix (v_out) [matrix of math nodes,  left delimiter=(,right delimiter=),inner sep=1mm, left=1cm of m]
	{
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\   
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	 \ws \bullet \ws \\ \ws \bullet \ws \\  \ws \bullet \ws \\  \ws \bullet \ws \\  
	};   
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_out-6-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_out-2-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_out-11-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_out-7-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_out-16-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_out-12-1.north east) node[pos=.5] {};
	\draw[color=black,rounded corners=0.1cm, solid,line width=0.2mm] ([shift={(0mm,0.2mm)}]v_out-19-1.south west) rectangle ([shift={(0mm,-0.2mm)}]v_out-17-1.north east) node[pos=.5] {};
	% multiplication sign
    \matrix (mult) [matrix of math nodes,inner sep=1mm, left=0.25cm of v_in]
	{
	 *\\  
	};
	% equality sign
    \matrix (mult) [matrix of math nodes,inner sep=1mm, right=0.25cm of v_out]
	{
	 =\\  
	};   
    \end{tikzpicture}


